An indefinite concave-convex equation under a Neumann boundary condition II

We proceed with the investigation of the problem $(P_\lambda): $ $-\Delta u = \lambda b(x)|u|^{q-2}u +a(x)|u|^{p-2}u \ \mbox{ in } \Omega, \ \ \frac{\partial u}{\partial \mathbf{n}} = 0 \ \mbox{ on } \partial \Omega$, where $\Omega$ is a bounded smooth domain in $\mathbb{R}^N$ ($N \geq2$), $1<q<2<p$, $\lambda \in \mathbb{R}$, and $a,b \in C^\alpha(\overline{\Omega})$ with $0<\alpha<1$. Dealing now with the case $b \geq 0$, $b \not \equiv 0$, we show the existence (and several properties) of a unbounded subcontinuum of nontrivial non-negative solutions of $(P_\lambda)$. Our approach is based on a priori bounds, a regularization procedure, and Whyburn's topological method.

==> fig16_0404.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 27.2700, 22.0200)( 16.8000,-23.6000)
% VECTOR 2 0 3 0 Black White
% 2 1701 2009 4407 2009
% 
\special{pn 8}%
\special{pa 1702 2010}%
\special{pa 4408 2010}%
\special{fp}%
\special{sh 1}%
\special{pa 4408 2010}%
\special{pa 4340 1990}%
\special{pa 4354 2010}%
\special{pa 4340 2030}%
\special{pa 4408 2010}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2916 2360 2916 401
% 
\special{pn 8}%
\special{pa 2916 2360}%
\special{pa 2916 402}%
\special{fp}%
\special{sh 1}%
\special{pa 2916 402}%
\special{pa 2896 468}%
\special{pa 2916 454}%
\special{pa 2936 468}%
\special{pa 2916 402}%
\special{fp}%
% SPLINE 0 0 3 0 Black White
% 9 2916 2009 3015 1761 3320 1599 3718 1368 3782 1128 3512 957 3093 863 2404 803 1680 726
% 
\special{pn 20}%
\special{pa 2916 2010}%
\special{pa 2924 1976}%
\special{pa 2942 1912}%
\special{pa 2952 1880}%
\special{pa 2964 1850}%
\special{pa 2992 1794}%
\special{pa 3028 1746}%
\special{pa 3050 1726}%
\special{pa 3074 1706}%
\special{pa 3100 1690}%
\special{pa 3128 1674}%
\special{pa 3188 1646}%
\special{pa 3252 1622}%
\special{pa 3284 1612}%
\special{pa 3316 1600}%
\special{pa 3412 1570}%
\special{pa 3442 1558}%
\special{pa 3474 1546}%
\special{pa 3504 1534}%
\special{pa 3560 1506}%
\special{pa 3588 1490}%
\special{pa 3614 1472}%
\special{pa 3640 1452}%
\special{pa 3664 1432}%
\special{pa 3686 1408}%
\special{pa 3708 1382}%
\special{pa 3728 1354}%
\special{pa 3746 1324}%
\special{pa 3762 1294}%
\special{pa 3774 1260}%
\special{pa 3784 1228}%
\special{pa 3788 1196}%
\special{pa 3790 1166}%
\special{pa 3784 1136}%
\special{pa 3774 1110}%
\special{pa 3760 1086}%
\special{pa 3738 1064}%
\special{pa 3714 1044}%
\special{pa 3688 1026}%
\special{pa 3656 1010}%
\special{pa 3624 996}%
\special{pa 3522 960}%
\special{pa 3488 950}%
\special{pa 3422 932}%
\special{pa 3390 922}%
\special{pa 3358 914}%
\special{pa 3326 908}%
\special{pa 3296 900}%
\special{pa 3236 888}%
\special{pa 3204 882}%
\special{pa 3114 866}%
\special{pa 3054 858}%
\special{pa 2992 850}%
\special{pa 2960 848}%
\special{pa 2928 844}%
\special{pa 2898 840}%
\special{pa 2834 836}%
\special{pa 2770 830}%
\special{pa 2706 826}%
\special{pa 2672 822}%
\special{pa 2512 812}%
\special{pa 2478 810}%
\special{pa 2446 806}%
\special{pa 2382 802}%
\special{pa 2350 798}%
\special{pa 2318 796}%
\special{pa 2190 784}%
\special{pa 2158 780}%
\special{pa 2094 774}%
\special{pa 2062 770}%
\special{pa 2030 768}%
\special{pa 1966 760}%
\special{pa 1936 756}%
\special{pa 1904 752}%
\special{pa 1872 750}%
\special{pa 1776 738}%
\special{pa 1746 734}%
\special{pa 1682 726}%
\special{pa 1680 726}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2752 2078 2752 2163 5 0 0 0
% O
\put(27.5200,-21.6300){\makebox(0,0){O}}%
% STR 2 0 3 0 Black White
% 4 4393 1693 4393 1778 5 0 0 0
% $\lambda$
\put(43.9300,-17.7800){\makebox(0,0){$\lambda$}}%
% STR 2 0 3 0 Black White
% 4 2909 153 2909 238 5 0 0 0
% $\max_{\overline{\Omega}}u$
\put(29.0900,-2.3800){\makebox(0,0){$\max_{\overline{\Omega}}u$}}%
% STR 2 0 3 0 Black White
% 4 3349 641 3349 726 5 0 0 0
% $\mathcal{C}_0$
\put(33.4900,-7.2600){\makebox(0,0){$\mathcal{C}_0$}}%
% LINE 2 2 3 0 Black White
% 2 3796 1179 3796 2009
% 
\special{pn 8}%
\special{pa 3796 1180}%
\special{pa 3796 2010}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White
% 4 3796 2086 3796 2172 5 0 0 0
% $\Lambda_0$
\put(37.9600,-21.7200){\makebox(0,0){$\Lambda_0$}}%
% LINE 3 0 3 0 Black White
% 60 2750 1390 2140 2000 2690 1390 2080 2000 2630 1390 2020 2000 2570 1390 1960 2000 2510 1390 1900 2000 2450 1390 1840 2000 2390 1390 1780 2000 2330 1390 1720 2000 2270 1390 1690 1970 2210 1390 1690 1910 2150 1390 1690 1850 2090 1390 1690 1790 2030 1390 1690 1730 1970 1390 1690 1670 1910 1390 1690 1610 1850 1390 1690 1550 1790 1390 1690 1490 1730 1390 1690 1430 2810 1390 2200 2000 2870 1390 2260 2000 2910 1410 2320 2000 2910 1470 2380 2000 2910 1530 2440 2000 2910 1590 2500 2000 2910 1650 2560 2000 2910 1710 2620 2000 2910 1770 2680 2000 2910 1830 2740 2000 2910 1890 2800 2000 2910 1950 2860 2000
% 
\special{pn 4}%
\special{pa 2750 1390}%
\special{pa 2140 2000}%
\special{fp}%
\special{pa 2690 1390}%
\special{pa 2080 2000}%
\special{fp}%
\special{pa 2630 1390}%
\special{pa 2020 2000}%
\special{fp}%
\special{pa 2570 1390}%
\special{pa 1960 2000}%
\special{fp}%
\special{pa 2510 1390}%
\special{pa 1900 2000}%
\special{fp}%
\special{pa 2450 1390}%
\special{pa 1840 2000}%
\special{fp}%
\special{pa 2390 1390}%
\special{pa 1780 2000}%
\special{fp}%
\special{pa 2330 1390}%
\special{pa 1720 2000}%
\special{fp}%
\special{pa 2270 1390}%
\special{pa 1690 1970}%
\special{fp}%
\special{pa 2210 1390}%
\special{pa 1690 1910}%
\special{fp}%
\special{pa 2150 1390}%
\special{pa 1690 1850}%
\special{fp}%
\special{pa 2090 1390}%
\special{pa 1690 1790}%
\special{fp}%
\special{pa 2030 1390}%
\special{pa 1690 1730}%
\special{fp}%
\special{pa 1970 1390}%
\special{pa 1690 1670}%
\special{fp}%
\special{pa 1910 1390}%
\special{pa 1690 1610}%
\special{fp}%
\special{pa 1850 1390}%
\special{pa 1690 1550}%
\special{fp}%
\special{pa 1790 1390}%
\special{pa 1690 1490}%
\special{fp}%
\special{pa 1730 1390}%
\special{pa 1690 1430}%
\special{fp}%
\special{pa 2810 1390}%
\special{pa 2200 2000}%
\special{fp}%
\special{pa 2870 1390}%
\special{pa 2260 2000}%
\special{fp}%
\special{pa 2910 1410}%
\special{pa 2320 2000}%
\special{fp}%
\special{pa 2910 1470}%
\special{pa 2380 2000}%
\special{fp}%
\special{pa 2910 1530}%
\special{pa 2440 2000}%
\special{fp}%
\special{pa 2910 1590}%
\special{pa 2500 2000}%
\special{fp}%
\special{pa 2910 1650}%
\special{pa 2560 2000}%
\special{fp}%
\special{pa 2910 1710}%
\special{pa 2620 2000}%
\special{fp}%
\special{pa 2910 1770}%
\special{pa 2680 2000}%
\special{fp}%
\special{pa 2910 1830}%
\special{pa 2740 2000}%
\special{fp}%
\special{pa 2910 1890}%
\special{pa 2800 2000}%
\special{fp}%
\special{pa 2910 1950}%
\special{pa 2860 2000}%
\special{fp}%
\end{picture}}%


==> fig16_0407a.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 20.9100, 19.3800)( 16.9000,-20.8000)
% VECTOR 2 0 3 0 Black White
% 2 1698 1781 3781 1781
% 
\special{pn 8}%
\special{pa 1698 1782}%
\special{pa 3782 1782}%
\special{fp}%
\special{sh 1}%
\special{pa 3782 1782}%
\special{pa 3714 1762}%
\special{pa 3728 1782}%
\special{pa 3714 1802}%
\special{pa 3782 1782}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3237 2080 3237 363
% 
\special{pn 8}%
\special{pa 3238 2080}%
\special{pa 3238 364}%
\special{fp}%
\special{sh 1}%
\special{pa 3238 364}%
\special{pa 3218 430}%
\special{pa 3238 416}%
\special{pa 3258 430}%
\special{pa 3238 364}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3090 1848 3090 1922 5 0 0 0
% O
\put(30.9000,-19.2200){\makebox(0,0){O}}%
% STR 2 0 3 0 Black White
% 4 3770 1504 3770 1579 5 0 0 0
% $\lambda$
\put(37.7000,-15.7900){\makebox(0,0){$\lambda$}}%
% STR 2 0 3 0 Black White
% 4 3229 147 3229 222 5 0 0 0
% $\max_{\overline{\Omega}}u$
\put(32.2900,-2.2200){\makebox(0,0){$\max_{\overline{\Omega}}u$}}%
% STR 2 0 3 0 Black White
% 4 2621 735 2621 809 5 0 0 0
% $\mathcal{C}_0$
\put(26.2100,-8.0900){\makebox(0,0){$\mathcal{C}_0$}}%
% SPLINE 0 0 3 0 Black White
% 6 3237 1773 3160 1572 2829 1151 2298 976 1967 958 1690 862
% 
\special{pn 20}%
\special{pa 3238 1774}%
\special{pa 3226 1744}%
\special{pa 3216 1714}%
\special{pa 3194 1654}%
\special{pa 3170 1594}%
\special{pa 3156 1564}%
\special{pa 3128 1506}%
\special{pa 3080 1422}%
\special{pa 3062 1394}%
\special{pa 3044 1368}%
\special{pa 3004 1316}%
\special{pa 2982 1292}%
\special{pa 2962 1268}%
\special{pa 2916 1222}%
\special{pa 2892 1200}%
\special{pa 2866 1180}%
\special{pa 2842 1160}%
\special{pa 2816 1142}%
\special{pa 2788 1124}%
\special{pa 2732 1092}%
\special{pa 2704 1078}%
\special{pa 2674 1064}%
\special{pa 2614 1040}%
\special{pa 2584 1030}%
\special{pa 2552 1020}%
\special{pa 2522 1012}%
\special{pa 2458 996}%
\special{pa 2426 990}%
\special{pa 2362 982}%
\special{pa 2328 978}%
\special{pa 2264 974}%
\special{pa 2200 974}%
\special{pa 2166 972}%
\special{pa 2134 972}%
\special{pa 2070 970}%
\special{pa 2040 968}%
\special{pa 1976 960}%
\special{pa 1946 954}%
\special{pa 1914 946}%
\special{pa 1854 928}%
\special{pa 1824 918}%
\special{pa 1734 882}%
\special{pa 1704 868}%
\special{pa 1690 862}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 48 2680 1580 2480 1780 2620 1580 2420 1780 2560 1580 2360 1780 2500 1580 2300 1780 2440 1580 2240 1780 2380 1580 2180 1780 2320 1580 2120 1780 2260 1580 2060 1780 2200 1580 2000 1780 2140 1580 1940 1780 2080 1580 1880 1780 2020 1580 1820 1780 1960 1580 1760 1780 1900 1580 1710 1770 1840 1580 1700 1720 1780 1580 1700 1660 2740 1580 2540 1780 2800 1580 2600 1780 2860 1580 2660 1780 2920 1580 2720 1780 2980 1580 2780 1780 3030 1590 2840 1780 3040 1640 2900 1780 3040 1700 2960 1780
% 
\special{pn 4}%
\special{pa 2680 1580}%
\special{pa 2480 1780}%
\special{fp}%
\special{pa 2620 1580}%
\special{pa 2420 1780}%
\special{fp}%
\special{pa 2560 1580}%
\special{pa 2360 1780}%
\special{fp}%
\special{pa 2500 1580}%
\special{pa 2300 1780}%
\special{fp}%
\special{pa 2440 1580}%
\special{pa 2240 1780}%
\special{fp}%
\special{pa 2380 1580}%
\special{pa 2180 1780}%
\special{fp}%
\special{pa 2320 1580}%
\special{pa 2120 1780}%
\special{fp}%
\special{pa 2260 1580}%
\special{pa 2060 1780}%
\special{fp}%
\special{pa 2200 1580}%
\special{pa 2000 1780}%
\special{fp}%
\special{pa 2140 1580}%
\special{pa 1940 1780}%
\special{fp}%
\special{pa 2080 1580}%
\special{pa 1880 1780}%
\special{fp}%
\special{pa 2020 1580}%
\special{pa 1820 1780}%
\special{fp}%
\special{pa 1960 1580}%
\special{pa 1760 1780}%
\special{fp}%
\special{pa 1900 1580}%
\special{pa 1710 1770}%
\special{fp}%
\special{pa 1840 1580}%
\special{pa 1700 1720}%
\special{fp}%
\special{pa 1780 1580}%
\special{pa 1700 1660}%
\special{fp}%
\special{pa 2740 1580}%
\special{pa 2540 1780}%
\special{fp}%
\special{pa 2800 1580}%
\special{pa 2600 1780}%
\special{fp}%
\special{pa 2860 1580}%
\special{pa 2660 1780}%
\special{fp}%
\special{pa 2920 1580}%
\special{pa 2720 1780}%
\special{fp}%
\special{pa 2980 1580}%
\special{pa 2780 1780}%
\special{fp}%
\special{pa 3030 1590}%
\special{pa 2840 1780}%
\special{fp}%
\special{pa 3040 1640}%
\special{pa 2900 1780}%
\special{fp}%
\special{pa 3040 1700}%
\special{pa 2960 1780}%
\special{fp}%
\end{picture}}%


==> fig16_1003.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 38.4500, 22.4500)( 13.3500,-27.8000)
% VECTOR 2 0 3 0 Black White
% 2 1950 2440 5180 2440
% 
\special{pn 8}%
\special{pa 1950 2440}%
\special{pa 5180 2440}%
\special{fp}%
\special{sh 1}%
\special{pa 5180 2440}%
\special{pa 5114 2420}%
\special{pa 5128 2440}%
\special{pa 5114 2460}%
\special{pa 5180 2440}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3450 2780 3450 810
% 
\special{pn 8}%
\special{pa 3450 2780}%
\special{pa 3450 810}%
\special{fp}%
\special{sh 1}%
\special{pa 3450 810}%
\special{pa 3430 878}%
\special{pa 3450 864}%
\special{pa 3470 878}%
\special{pa 3450 810}%
\special{fp}%
% POLYLINE 2 2 3 0 Black White
% 5 2430 2440 2430 1440 4500 1440 4500 2440 4500 2440
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2430 2440}%
\special{pa 2430 2432}%
\special{fp}%
\special{pa 2430 2395}%
\special{pa 2430 2387}%
\special{fp}%
\special{pa 2430 2350}%
\special{pa 2430 2342}%
\special{fp}%
\special{pa 2430 2305}%
\special{pa 2430 2297}%
\special{fp}%
\special{pa 2430 2259}%
\special{pa 2430 2251}%
\special{fp}%
\special{pa 2430 2214}%
\special{pa 2430 2206}%
\special{fp}%
\special{pa 2430 2169}%
\special{pa 2430 2161}%
\special{fp}%
\special{pa 2430 2124}%
\special{pa 2430 2116}%
\special{fp}%
\special{pa 2430 2079}%
\special{pa 2430 2071}%
\special{fp}%
\special{pa 2430 2034}%
\special{pa 2430 2026}%
\special{fp}%
\special{pa 2430 1989}%
\special{pa 2430 1981}%
\special{fp}%
\special{pa 2430 1944}%
\special{pa 2430 1936}%
\special{fp}%
\special{pa 2430 1898}%
\special{pa 2430 1890}%
\special{fp}%
\special{pa 2430 1853}%
\special{pa 2430 1845}%
\special{fp}%
\special{pa 2430 1808}%
\special{pa 2430 1800}%
\special{fp}%
\special{pa 2430 1763}%
\special{pa 2430 1755}%
\special{fp}%
\special{pa 2430 1718}%
\special{pa 2430 1710}%
\special{fp}%
\special{pa 2430 1673}%
\special{pa 2430 1665}%
\special{fp}%
\special{pa 2430 1628}%
\special{pa 2430 1620}%
\special{fp}%
\special{pa 2430 1582}%
\special{pa 2430 1574}%
\special{fp}%
\special{pa 2430 1537}%
\special{pa 2430 1529}%
\special{fp}%
\special{pa 2430 1492}%
\special{pa 2430 1484}%
\special{fp}%
\special{pa 2430 1447}%
\special{pa 2431 1440}%
\special{fp}%
\special{pa 2468 1440}%
\special{pa 2476 1440}%
\special{fp}%
\special{pa 2513 1440}%
\special{pa 2521 1440}%
\special{fp}%
\special{pa 2558 1440}%
\special{pa 2566 1440}%
\special{fp}%
\special{pa 2603 1440}%
\special{pa 2611 1440}%
\special{fp}%
\special{pa 2649 1440}%
\special{pa 2657 1440}%
\special{fp}%
\special{pa 2694 1440}%
\special{pa 2702 1440}%
\special{fp}%
\special{pa 2739 1440}%
\special{pa 2747 1440}%
\special{fp}%
\special{pa 2784 1440}%
\special{pa 2792 1440}%
\special{fp}%
\special{pa 2829 1440}%
\special{pa 2837 1440}%
\special{fp}%
\special{pa 2874 1440}%
\special{pa 2882 1440}%
\special{fp}%
\special{pa 2919 1440}%
\special{pa 2927 1440}%
\special{fp}%
\special{pa 2965 1440}%
\special{pa 2973 1440}%
\special{fp}%
\special{pa 3010 1440}%
\special{pa 3018 1440}%
\special{fp}%
\special{pa 3055 1440}%
\special{pa 3063 1440}%
\special{fp}%
\special{pa 3100 1440}%
\special{pa 3108 1440}%
\special{fp}%
\special{pa 3145 1440}%
\special{pa 3153 1440}%
\special{fp}%
\special{pa 3190 1440}%
\special{pa 3198 1440}%
\special{fp}%
\special{pa 3235 1440}%
\special{pa 3243 1440}%
\special{fp}%
\special{pa 3280 1440}%
\special{pa 3288 1440}%
\special{fp}%
\special{pa 3326 1440}%
\special{pa 3334 1440}%
\special{fp}%
\special{pa 3371 1440}%
\special{pa 3379 1440}%
\special{fp}%
\special{pa 3416 1440}%
\special{pa 3424 1440}%
\special{fp}%
\special{pa 3461 1440}%
\special{pa 3469 1440}%
\special{fp}%
\special{pa 3506 1440}%
\special{pa 3514 1440}%
\special{fp}%
\special{pa 3551 1440}%
\special{pa 3559 1440}%
\special{fp}%
\special{pa 3596 1440}%
\special{pa 3604 1440}%
\special{fp}%
\special{pa 3642 1440}%
\special{pa 3650 1440}%
\special{fp}%
\special{pa 3687 1440}%
\special{pa 3695 1440}%
\special{fp}%
\special{pa 3732 1440}%
\special{pa 3740 1440}%
\special{fp}%
\special{pa 3777 1440}%
\special{pa 3785 1440}%
\special{fp}%
\special{pa 3822 1440}%
\special{pa 3830 1440}%
\special{fp}%
\special{pa 3867 1440}%
\special{pa 3875 1440}%
\special{fp}%
\special{pa 3912 1440}%
\special{pa 3920 1440}%
\special{fp}%
\special{pa 3957 1440}%
\special{pa 3965 1440}%
\special{fp}%
\special{pa 4003 1440}%
\special{pa 4011 1440}%
\special{fp}%
\special{pa 4048 1440}%
\special{pa 4056 1440}%
\special{fp}%
\special{pa 4093 1440}%
\special{pa 4101 1440}%
\special{fp}%
\special{pa 4138 1440}%
\special{pa 4146 1440}%
\special{fp}%
\special{pa 4183 1440}%
\special{pa 4191 1440}%
\special{fp}%
\special{pa 4228 1440}%
\special{pa 4236 1440}%
\special{fp}%
\special{pa 4273 1440}%
\special{pa 4281 1440}%
\special{fp}%
\special{pa 4319 1440}%
\special{pa 4327 1440}%
\special{fp}%
\special{pa 4364 1440}%
\special{pa 4372 1440}%
\special{fp}%
\special{pa 4409 1440}%
\special{pa 4417 1440}%
\special{fp}%
\special{pa 4454 1440}%
\special{pa 4462 1440}%
\special{fp}%
\special{pa 4499 1440}%
\special{pa 4500 1447}%
\special{fp}%
\special{pa 4500 1484}%
\special{pa 4500 1492}%
\special{fp}%
\special{pa 4500 1529}%
\special{pa 4500 1537}%
\special{fp}%
\special{pa 4500 1574}%
\special{pa 4500 1582}%
\special{fp}%
\special{pa 4500 1620}%
\special{pa 4500 1628}%
\special{fp}%
\special{pa 4500 1665}%
\special{pa 4500 1673}%
\special{fp}%
\special{pa 4500 1710}%
\special{pa 4500 1718}%
\special{fp}%
\special{pa 4500 1755}%
\special{pa 4500 1763}%
\special{fp}%
\special{pa 4500 1800}%
\special{pa 4500 1808}%
\special{fp}%
\special{pa 4500 1845}%
\special{pa 4500 1853}%
\special{fp}%
\special{pa 4500 1890}%
\special{pa 4500 1898}%
\special{fp}%
\special{pa 4500 1936}%
\special{pa 4500 1944}%
\special{fp}%
\special{pa 4500 1981}%
\special{pa 4500 1989}%
\special{fp}%
\special{pa 4500 2026}%
\special{pa 4500 2034}%
\special{fp}%
\special{pa 4500 2071}%
\special{pa 4500 2079}%
\special{fp}%
\special{pa 4500 2116}%
\special{pa 4500 2124}%
\special{fp}%
\special{pa 4500 2161}%
\special{pa 4500 2169}%
\special{fp}%
\special{pa 4500 2206}%
\special{pa 4500 2214}%
\special{fp}%
\special{pa 4500 2251}%
\special{pa 4500 2259}%
\special{fp}%
\special{pa 4500 2297}%
\special{pa 4500 2305}%
\special{fp}%
\special{pa 4500 2342}%
\special{pa 4500 2350}%
\special{fp}%
\special{pa 4500 2387}%
\special{pa 4500 2395}%
\special{fp}%
\special{pa 4500 2432}%
\special{pa 4500 2440}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3280 2490 3280 2590 5 0 0 0
% O
\put(32.8000,-25.9000){\makebox(0,0){O}}%
% STR 2 0 3 0 Black White
% 4 4500 2530 4500 2630 5 0 0 0
% $\Lambda$
\put(45.0000,-26.3000){\makebox(0,0){$\Lambda$}}%
% STR 2 0 3 0 Black White
% 4 2440 2480 2440 2580 5 0 0 0
% $-\Lambda$
\put(24.4000,-25.8000){\makebox(0,0){$-\Lambda$}}%
% STR 2 0 3 0 Black White
% 4 3680 1180 3680 1280 5 0 0 0
% $C_\Lambda$
\put(36.8000,-12.8000){\makebox(0,0){$C_\Lambda$}}%
% STR 2 0 3 0 Black White
% 4 5140 2110 5140 2210 5 0 0 0
% $\lambda$
\put(51.4000,-22.1000){\makebox(0,0){$\lambda$}}%
% STR 2 0 3 0 Black White
% 4 3450 500 3450 600 5 0 0 0
% $\max_{\overline{\Omega}}u$
\put(34.5000,-6.0000){\makebox(0,0){$\max_{\overline{\Omega}}u$}}%
% STR 2 0 3 0 Black White
% 4 3070 1930 3070 2030 5 0 0 0
% $\mathcal{C}_\epsilon'$
\put(30.7000,-20.3000){\makebox(0,0){$\mathcal{C}_\epsilon'$}}%
% STR 2 0 3 0 Black White
% 4 2150 2120 2150 2220 5 0 0 0
% $(\lambda_\epsilon, u_\epsilon)$
\put(21.5000,-22.2000){\makebox(0,0){$(\lambda_\epsilon, u_\epsilon)$}}%
% SPLINE 0 0 3 0 Black White
% 6 3450 2440 3280 2230 3070 2160 2740 2100 2520 1980 2430 1970
% 
\special{pn 20}%
\special{pa 3450 2440}%
\special{pa 3434 2412}%
\special{pa 3398 2356}%
\special{pa 3358 2304}%
\special{pa 3338 2280}%
\special{pa 3316 2258}%
\special{pa 3292 2238}%
\special{pa 3266 2222}%
\special{pa 3238 2206}%
\special{pa 3210 2194}%
\special{pa 3178 2184}%
\special{pa 3148 2174}%
\special{pa 3114 2168}%
\special{pa 3082 2162}%
\special{pa 3050 2158}%
\special{pa 3016 2154}%
\special{pa 2984 2152}%
\special{pa 2856 2136}%
\special{pa 2824 2130}%
\special{pa 2794 2122}%
\special{pa 2764 2112}%
\special{pa 2708 2084}%
\special{pa 2680 2066}%
\special{pa 2654 2048}%
\special{pa 2626 2030}%
\special{pa 2570 1998}%
\special{pa 2540 1986}%
\special{pa 2510 1978}%
\special{pa 2480 1974}%
\special{pa 2446 1972}%
\special{pa 2430 1970}%
\special{fp}%
% SPLINE 2 0 3 0 Black White
% 7 2430 1970 2260 1940 2240 1880 2410 1820 2660 1720 2430 1510 1990 1320
% 
\special{pn 8}%
\special{pa 2430 1970}%
\special{pa 2358 1978}%
\special{pa 2324 1976}%
\special{pa 2294 1966}%
\special{pa 2268 1950}%
\special{pa 2250 1924}%
\special{pa 2240 1892}%
\special{pa 2244 1866}%
\special{pa 2262 1848}%
\special{pa 2290 1836}%
\special{pa 2326 1830}%
\special{pa 2366 1824}%
\special{pa 2410 1820}%
\special{pa 2454 1814}%
\special{pa 2496 1808}%
\special{pa 2534 1798}%
\special{pa 2570 1788}%
\special{pa 2602 1776}%
\special{pa 2628 1762}%
\special{pa 2646 1746}%
\special{pa 2658 1728}%
\special{pa 2662 1710}%
\special{pa 2656 1690}%
\special{pa 2644 1668}%
\special{pa 2624 1646}%
\special{pa 2600 1624}%
\special{pa 2572 1600}%
\special{pa 2540 1578}%
\special{pa 2506 1556}%
\special{pa 2470 1534}%
\special{pa 2402 1494}%
\special{pa 2368 1476}%
\special{pa 2336 1460}%
\special{pa 2274 1430}%
\special{pa 2214 1404}%
\special{pa 2186 1392}%
\special{pa 2156 1380}%
\special{pa 2130 1370}%
\special{pa 2074 1350}%
\special{pa 2048 1340}%
\special{pa 2020 1330}%
\special{pa 1990 1320}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2200 1060 2200 1160 5 0 0 0
% $\mathcal{C}_\epsilon$
\put(22.0000,-11.6000){\makebox(0,0){$\mathcal{C}_\epsilon$}}%
\end{picture}}%

